Isolated States

We show that a quantum system with nonlocal interaction can have bound states of unusual type (isolated states (IS)). IS is a bound state that do not generate a $S$-matrix pole. IS can have positive as well as negative energy and can be treated as a generalization of bound states embedded in continuum on the case of discrete spectrum states. Formation of IS in the spectrum of quantum system is studied using a simple rank--2 separable potential with harmonic oscillator formfactors. Some physical applications are discussed, in particular, we propose separable $NN$ potential that describes not only most important two-nucleon data (deuteron binding energy and s-wave triplet and singlet scattering phases) but also the trinucleon binding energy without making use of three-body forces.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Below is a postscript file of the figure 2.%%%%%%%%%%%%%%%%%%%
%%%%%%%%% Save this file as BSECPS.EPS on the disk and %%%%%%%%%%%%%%%%%%
%%%%% put it in the same directory with the body of the paper;%%%%%%%%%%%
%%%%%%%%%%% than use LaTeX to compile the DVI file.%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% Compile it twice in order to get cross references.%%%%%%%%%%%%%%
%%%%Figure 1 on page 5 will be automatically generated by LaTeX,%%%%%%%%%
%%%%%%%%%% on page 7 the space will be left for figure 2.%%%%%%%%%%%%%%%%
%%%%%% Using DVIPS you will get a postscript file of the paper %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%% including all figures.%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%Postscript file BSECPS.EPS of the figure 2:
%!PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
1.415 setmiterlimit
S
3 W
S
3550 5640 M 12650 5640 D S
3550 5640 M 3550 5494 D S
3536 5442 M 3508 5433 D 3490 5405 D 3480 5359 D 3480 5331 D 3490 5285 D 3508
5257 D 3536 5247 D 3555 5247 D 3583 5257 D 3601 5285 D 3610 5331 D 3610 5359
D 3601 5405 D 3583 5433 D 3555 5442 D 3536 5442 D S
3508 5424 M 3499 5405 D 3490 5368 D 3490 5322 D 3499 5285 D 3508 5266 D S
3583 5266 M 3592 5285 D 3601 5322 D 3601 5368 D 3592 5405 D 3583 5424 D S
3536 5442 M 3517 5433 D 3508 5415 D 3499 5368 D 3499 5322 D 3508 5275 D 3517
5257 D 3536 5247 D S
3555 5247 M 3573 5257 D 3583 5275 D 3592 5322 D 3592 5368 D 3583 5415 D 3573
5433 D 3555 5442 D S
3778 5640 M 3778 5543 D S
4005 5640 M 4005 5543 D S
4233 5640 M 4233 5543 D S
4460 5640 M 4460 5543 D S
4688 5640 M 4688 5543 D S
4915 5640 M 4915 5543 D S
5143 5640 M 5143 5543 D S
5370 5640 M 5370 5543 D S
5598 5640 M 5598 5543 D S
5825 5640 M 5825 5494 D S
5811 5424 M 5811 5247 D S
5820 5424 M 5820 5257 D S
5830 5442 M 5830 5247 D S
5830 5442 M 5802 5415 D 5783 5405 D S
5774 5247 M 5867 5247 D S
5811 5257 M 5792 5247 D S
5811 5266 M 5802 5247 D S
5830 5266 M 5839 5247 D S
5830 5257 M 5848 5247 D S
6053 5640 M 6053 5543 D S
6280 5640 M 6280 5543 D S
6508 5640 M 6508 5543 D S
6735 5640 M 6735 5543 D S
6963 5640 M 6963 5543 D S
7190 5640 M 7190 5543 D S
7417 5640 M 7417 5543 D S
7645 5640 M 7645 5543 D S
7873 5640 M 7873 5543 D S
8100 5640 M 8100 5494 D S
8040 5405 M 8040 5396 D 8049 5396 D 8049 5405 D 8040 5405 D S
8040 5415 M 8049 5415 D 8058 5405 D 8058 5396 D 8049 5387 D 8040 5387 D 8030
5396 D 8030 5405 D 8040 5424 D 8049 5433 D 8077 5442 D 8114 5442 D 8142 5433
D 8151 5424 D 8160 5405 D 8160 5387 D 8151 5368 D 8123 5350 D 8077 5331
D 8058 5322 D 8040 5303 D 8030 5275 D 8030 5247 D S
8142 5424 M 8151 5405 D 8151 5387 D 8142 5368 D S
8114 5442 M 8133 5433 D 8142 5405 D 8142 5387 D 8133 5368 D 8114 5350 D 8077
5331 D S
8030 5266 M 8040 5275 D 8058 5275 D 8105 5266 D 8142 5266 D 8160 5275 D S
8058 5275 M 8105 5257 D 8142 5257 D 8151 5266 D S
8058 5275 M 8105 5247 D 8142 5247 D 8151 5257 D 8160 5275 D 8160 5294 D S
8328 5640 M 8328 5543 D S
8555 5640 M 8555 5543 D S
8783 5640 M 8783 5543 D S
9010 5640 M 9010 5543 D S
9238 5640 M 9238 5543 D S
9465 5640 M 9465 5543 D S
9692 5640 M 9692 5543 D S
9920 5640 M 9920 5543 D S
10148 5640 M 10148 5543 D S
10375 5640 M 10375 5494 D S
10315 5405 M 10315 5396 D 10324 5396 D 10324 5405 D 10315 5405 D S
10315 5415 M 10324 5415 D 10333 5405 D 10333 5396 D 10324 5387 D 10315 5387
D 10305 5396 D 10305 5405 D 10315 5424 D 10324 5433 D 10352 5442 D 10389
5442 D 10417 5433 D 10426 5415 D 10426 5387 D 10417 5368 D 10389 5359 D S
10407 5433 M 10417 5415 D 10417 5387 D 10407 5368 D S
10380 5442 M 10398 5433 D 10407 5415 D 10407 5387 D 10398 5368
D 10380 5359 D S
10361 5359 M 10389 5359 D 10407 5350 D 10426 5331 D 10435 5312 D 10435 5285
D 10426 5266 D 10417 5257 D 10389 5247 D 10352 5247 D 10324 5257 D 10315
5266 D 10305 5285 D 10305 5294 D 10315 5303 D 10324 5303 D 10333 5294
D 10333 5285 D 10324 5275 D 10315 5275 D S
10417 5331 M 10426 5312 D 10426 5285 D 10417 5266 D S
10380 5359 M 10398 5350 D 10407 5340 D 10417 5312 D 10417 5285 D 10407
5257 D 10389 5247 D S
10315 5294 M 10315 5285 D 10324 5285 D 10324 5294 D 10315 5294 D S
10603 5640 M 10603 5543 D S
10830 5640 M 10830 5543 D S
11058 5640 M 11058 5543 D S
11285 5640 M 11285 5543 D S
11513 5640 M 11513 5543 D S
11740 5640 M 11740 5543 D S
11968 5640 M 11968 5543 D S
12195 5640 M 12195 5543 D S
12423 5640 M 12423 5543 D S
12650 5640 M 12650 5494 D S
12655 5415 M 12655 5247 D S
12664 5424 M 12664 5257 D S
12673 5442 M 12673 5247 D S
12673 5442 M 12571 5303 D 12720 5303 D S
12627 5247 M 12701 5247 D S
12655 5257 M 12636 5247 D S
12655 5266 M 12645 5247 D S
12673 5266 M 12683 5247 D S
12673 5257 M 12692 5247 D S
12015 5015 M 12031 5046 D 12062 5077 D 12108 5077 D 12124 5061 D 12124
5030 D 12108 4968 D 12046 4752 D S
12093 5077 M 12108 5061 D 12108 5030 D 12093 4968 D 12031 4752 D S
12108 4968 M 12124 5015 D 12155 5061 D 12186 5077 D 12217 5077 D 12248
5061 D 12263 5046 D 12279 5015 D 12279 4968 D 12263 4922 D 12232 4875
D 12186 4860 D 12155 4860 D 12124 4875 D 12108 4922 D 12108 4968 D S
12248 5061 M 12263 5030 D 12263 4968 D 12248 4922 D 12217 4875 D 12186
4860 D S
11985 4752 M 12093 4752 D S
3550 2390 M 3550 8890 D S
3550 2390 M 3403 2390 D S
2610 2376 M 2777 2376 D S
2870 2450 M 2888 2460 D 2916 2488 D 2916 2293 D S
2907 2478 M 2907 2293 D S
2870 2293 M 2953 2293 D S
3074 2488 M 3046 2478 D 3037 2460 D 3037 2432 D 3046 2413 D 3074 2404
D 3111 2404 D 3139 2413 D 3148 2432 D 3148 2460 D 3139 2478 D 3111 2488
D 3074 2488 D 3055 2478 D 3046 2460 D 3046 2432 D 3055 2413 D 3074 2404 D S
3111 2404 M 3130 2413 D 3139 2432 D 3139 2460 D 3130 2478 D 3111 2488 D S
3074 2404 M 3046 2395 D 3037 2385 D 3027 2367 D 3027 2330 D 3037 2311
D 3046 2302 D 3074 2293 D 3111 2293 D 3139 2302 D 3148 2311 D 3157 2330
D 3157 2367 D 3148 2385 D 3139 2395 D 3111 2404 D S
3074 2404 M 3055 2395 D 3046 2385 D 3037 2367 D 3037 2330 D 3046 2311
D 3055 2302 D 3074 2293 D S
3111 2293 M 3130 2302 D 3139 2311 D 3148 2330 D 3148 2367 D 3139 2385
D 3130 2395 D 3111 2404 D S
3269 2488 M 3241 2478 D 3222 2450 D 3213 2404 D 3213 2376 D 3222 2330
D 3241 2302 D 3269 2293 D 3287 2293 D 3315 2302 D 3334 2330 D 3343 2376
D 3343 2404 D 3334 2450 D 3315 2478 D 3287 2488 D 3269 2488 D 3250 2478
D 3241 2469 D 3232 2450 D 3222 2404 D 3222 2376 D 3232 2330 D 3241 2311
D 3250 2302 D 3269 2293 D S
3287 2293 M 3306 2302 D 3315 2311 D 3325 2330 D 3334 2376 D 3334 2404
D 3325 2450 D 3315 2469 D 3306 2478 D 3287 2488 D S
3550 2571 M 3452 2571 D S
3550 2751 M 3452 2751 D S
3550 2932 M 3452 2932 D S
3550 3113 M 3452 3113 D S
3550 3292 M 3452 3292 D S
3550 3473 M 3452 3473 D S
3550 3654 M 3452 3654 D S
3550 3834 M 3452 3834 D S
3550 4015 M 3403 4015 D S
2805 4001 M 2972 4001 D S
3157 4048 M 3148 4020 D 3130 4001 D 3102 3992 D 3092 3992 D 3065 4001
D 3046 4020 D 3037 4048 D 3037 4057 D 3046 4085 D 3065 4103 D 3092 4113
D 3111 4113 D 3139 4103 D 3157 4085 D 3167 4057 D 3167 4001 D 3157 3964
D 3148 3945 D 3130 3927 D 3102 3918 D 3074 3918 D 3055 3927 D 3046 3945
D 3046 3955 D 3055 3964 D 3065 3955 D 3055 3945 D S
3092 3992 M 3074 4001 D 3055 4020 D 3046 4048 D 3046 4057 D 3055 4085
D 3074 4103 D 3092 4113 D S
3111 4113 M 3130 4103 D 3148 4085 D 3157 4057 D 3157 4001 D 3148 3964
D 3139 3945 D 3120 3927 D 3102 3918 D S
3278 4113 M 3250 4103 D 3232 4075 D 3222 4029 D 3222 4001 D 3232 3955
D 3250 3927 D 3278 3918 D 3297 3918 D 3325 3927 D 3343 3955 D 3352 4001
D 3352 4029 D 3343 4075 D 3325 4103 D 3297 4113 D 3278 4113 D 3260 4103
D 3250 4094 D 3241 4075 D 3232 4029 D 3232 4001 D 3241 3955 D 3250 3936
D 3260 3927 D 3278 3918 D S
3297 3918 M 3315 3927 D 3325 3936 D 3334 3955 D 3343 4001 D 3343 4029
D 3334 4075 D 3325 4094 D 3315 4103 D 3297 4113 D S
3550 4196 M 3452 4196 D S
3550 4376 M 3452 4376 D S
3550 4557 M 3452 4557 D S
3550 4738 M 3452 4738 D S
3550 4917 M 3452 4917 D S
3550 5098 M 3452 5098 D S
3550 5279 M 3452 5279 D S
3550 5459 M 3452 5459 D S
3550 5640 M 3403 5640 D S
3241 5738 M 3213 5728 D 3195 5700 D 3185 5654 D 3185 5626 D 3195 5580
D 3213 5552 D 3241 5543 D 3260 5543 D 3287 5552 D 3306 5580 D 3315 5626
D 3315 5654 D 3306 5700 D 3287 5728 D 3260 5738 D 3241 5738 D 3222 5728
D 3213 5719 D 3204 5700 D 3195 5654 D 3195 5626 D 3204 5580 D 3213 5561
D 3222 5552 D 3241 5543 D S
3260 5543 M 3278 5552 D 3287 5561 D 3297 5580 D 3306 5626 D 3306 5654
D 3297 5700 D 3287 5719 D 3278 5728 D 3260 5738 D S
3550 5821 M 3452 5821 D S
3550 6001 M 3452 6001 D S
3550 6182 M 3452 6182 D S
3550 6363 M 3452 6363 D S
3550 6542 M 3452 6542 D S
3550 6723 M 3452 6723 D S
3550 6904 M 3452 6904 D S
3550 7084 M 3452 7084 D S
3550 7265 M 3403 7265 D S
3111 7298 M 3102 7270 D 3083 7251 D 3055 7242 D 3046 7242 D 3018 7251
D 3000 7270 D 2990 7298 D 2990 7307 D 3000 7335 D 3018 7353 D 3046 7363
D 3065 7363 D 3092 7353 D 3111 7335 D 3120 7307 D 3120 7251 D 3111 7214
D 3102 7195 D 3083 7177 D 3055 7168 D 3027 7168 D 3009 7177 D 3000 7195
D 3000 7205 D 3009 7214 D 3018 7205 D 3009 7195 D S
3046 7242 M 3027 7251 D 3009 7270 D 3000 7298 D 3000 7307 D 3009 7335
D 3027 7353 D 3046 7363 D S
3065 7363 M 3083 7353 D 3102 7335 D 3111 7307 D 3111 7251 D 3102 7214
D 3092 7195 D 3074 7177 D 3055 7168 D S
3232 7363 M 3204 7353 D 3185 7325 D 3176 7279 D 3176 7251 D 3185 7205
D 3204 7177 D 3232 7168 D 3250 7168 D 3278 7177 D 3297 7205 D 3306 7251
D 3306 7279 D 3297 7325 D 3278 7353 D 3250 7363 D 3232 7363 D 3213 7353
D 3204 7344 D 3195 7325 D 3185 7279 D 3185 7251 D 3195 7205 D 3204 7186
D 3213 7177 D 3232 7168 D S
3250 7168 M 3269 7177 D 3278 7186 D 3287 7205 D 3297 7251 D 3297 7279
D 3287 7325 D 3278 7344 D 3269 7353 D 3250 7363 D S
3550 7446 M 3452 7446 D S
3550 7626 M 3452 7626 D S
3550 7807 M 3452 7807 D S
3550 7988 M 3452 7988 D S
3550 8167 M 3452 8167 D S
3550 8348 M 3452 8348 D S
3550 8529 M 3452 8529 D S
3550 8709 M 3452 8709 D S
3550 8890 M 3403 8890 D S
2823 8950 M 2842 8960 D 2870 8988 D 2870 8793 D S
2860 8978 M 2860 8793 D S
2823 8793 M 2907 8793 D S
3027 8988 M 3000 8978 D 2990 8960 D 2990 8932 D 3000 8913 D 3027 8904
D 3065 8904 D 3092 8913 D 3102 8932 D 3102 8960 D 3092 8978 D 3065 8988
D 3027 8988 D 3009 8978 D 3000 8960 D 3000 8932 D 3009 8913 D 3027 8904 D S
3065 8904 M 3083 8913 D 3092 8932 D 3092 8960 D 3083 8978 D 3065 8988 D S
3027 8904 M 3000 8895 D 2990 8885 D 2981 8867 D 2981 8830 D 2990 8811
D 3000 8802 D 3027 8793 D 3065 8793 D 3092 8802 D 3102 8811 D 3111 8830
D 3111 8867 D 3102 8885 D 3092 8895 D 3065 8904 D S
3027 8904 M 3009 8895 D 3000 8885 D 2990 8867 D 2990 8830 D 3000 8811
D 3009 8802 D 3027 8793 D S
3065 8793 M 3083 8802 D 3092 8811 D 3102 8830 D 3102 8867 D 3092 8885
D 3083 8895 D 3065 8904 D S
3222 8988 M 3195 8978 D 3176 8950 D 3167 8904 D 3167 8876 D 3176 8830
D 3195 8802 D 3222 8793 D 3241 8793 D 3269 8802 D 3287 8830 D 3297 8876
D 3297 8904 D 3287 8950 D 3269 8978 D 3241 8988 D 3222 8988 D 3204 8978
D 3195 8969 D 3185 8950 D 3176 8904 D 3176 8876 D 3185 8830 D 3195 8811
D 3204 8802 D 3222 8793 D S
3241 8793 M 3260 8802 D 3269 8811 D 3278 8830 D 3287 8876 D 3287 8904
D 3278 8950 D 3269 8969 D 3260 8978 D 3241 8988 D S
2246 4775 M 2441 4775 D S
2246 4784 M 2441 4784 D S
2246 4747 M 2246 4859 D 2255 4887 D 2265 4896 D 2283 4905 D 2311 4905
D 2330 4896 D 2339 4887 D 2348 4859 D 2348 4784 D S
2246 4859 M 2255 4877 D 2265 4887 D 2283 4896 D 2311 4896 D 2330 4887
D 2339 4877 D 2348 4859 D S
2441 4747 M 2441 4812 D S
2246 4979 M 2441 4979 D S
2246 4989 M 2441 4989 D S
2339 4989 M 2320 5007 D 2311 5035 D 2311 5054 D 2320 5082 D 2339 5091
D 2441 5091 D S
2311 5054 M 2320 5072 D 2339 5082 D 2441 5082 D S
2246 4952 M 2246 4989 D S
2441 4952 M 2441 5017 D S
2441 5054 M 2441 5119 D S
2330 5184 M 2339 5184 D 2339 5174 D 2330 5174 D 2320 5184 D 2311 5202
D 2311 5239 D 2320 5258 D 2330 5267 D 2348 5277 D 2413 5277 D 2432 5286
D 2441 5295 D S
2330 5267 M 2413 5267 D 2432 5277 D 2441 5295 D 2441 5304 D S
2348 5267 M 2358 5258 D 2367 5202 D 2376 5174 D 2395 5165 D 2413 5165
D 2432 5174 D 2441 5202 D 2441 5230 D 2432 5249 D 2413 5267 D S
2367 5202 M 2376 5184 D 2395 5174 D 2413 5174 D 2432 5184 D 2441 5202 D S
2330 5444 M 2311 5453 D 2348 5453 D 2330 5444 D 2320 5434 D 2311 5416
D 2311 5379 D 2320 5360 D 2330 5351 D 2348 5351 D 2358 5360 D 2367 5379
D 2385 5425 D 2395 5444 D 2404 5453 D S
2339 5351 M 2348 5360 D 2358 5379 D 2376 5425 D 2385 5444 D 2395 5453
D 2423 5453 D 2432 5444 D 2441 5425 D 2441 5388 D 2432 5369 D 2423 5360
D 2404 5351 D 2441 5351 D 2423 5360 D S
2367 5518 M 2367 5629 D 2348 5629 D 2330 5620 D 2320 5611 D 2311 5592
D 2311 5564 D 2320 5537 D 2339 5518 D 2367 5509 D 2385 5509 D 2413 5518
D 2432 5537 D 2441 5564 D 2441 5583 D 2432 5611 D 2413 5629 D S
2367 5620 M 2339 5620 D 2320 5611 D S
2311 5564 M 2320 5546 D 2339 5527 D 2367 5518 D 2385 5518 D 2413 5527
D 2432 5546 D 2441 5564 D S
2330 5973 M 2311 5982 D 2348 5982 D 2330 5973 D 2320 5964 D 2311 5945
D 2311 5908 D 2320 5889 D 2330 5880 D 2348 5880 D 2358 5889 D 2367 5908
D 2385 5954 D 2395 5973 D 2404 5982 D S
2339 5880 M 2348 5889 D 2358 5908 D 2376 5954 D 2385 5973 D 2395 5982
D 2423 5982 D 2432 5973 D 2441 5954 D 2441 5917 D 2432 5899 D 2423 5889
D 2404 5880 D 2441 5880 D 2423 5889 D S
2246 6057 M 2441 6057 D S
2246 6066 M 2441 6066 D S
2339 6066 M 2320 6084 D 2311 6112 D 2311 6131 D 2320 6159 D 2339 6168
D 2441 6168 D S
2311 6131 M 2320 6149 D 2339 6159 D 2441 6159 D S
2246 6029 M 2246 6066 D S
2441 6029 M 2441 6094 D S
2441 6131 M 2441 6196 D S
2246 6261 M 2255 6252 D 2265 6261 D 2255 6270 D 2246 6261 D S
2311 6261 M 2441 6261 D S
2311 6270 M 2441 6270 D S
2311 6233 M 2311 6270 D S
2441 6233 M 2441 6298 D S
2255 6409 M 2265 6400 D 2274 6409 D 2265 6419 D 2255 6419 D 2246 6409
D 2246 6391 D 2255 6372 D 2274 6363 D 2441 6363 D S
2246 6391 M 2255 6382 D 2274 6372 D 2441 6372 D S
2311 6335 M 2311 6409 D S
2441 6335 M 2441 6400 D S
2246 6484 M 2404 6484 D 2432 6493 D 2441 6512 D 2441 6530 D 2432 6549
D 2413 6558 D S
2246 6493 M 2404 6493 D 2432 6502 D 2441 6512 D S
2311 6456 M 2311 6530 D S
3550 8890 M 3553 8889 D 3735 8752 D 3917 8616 D 4099 8481 D 4281 8347
D 4463 8211 D 4645 8078 D 4827 7946 D 5007 7816 D 5189 7686 D 5371 7558
D 5553 7433 D 5735 7311 D 5917 7190 D 6099 7074 D 6281 6961 D 6463 6853
D 6645 6750 D 6827 6654 D 7009 6564 D 7191 6484 D 7373 6415 D 7555 6356
D 7737 6313 D 7919 6286 D 8101 6277 D 8283 6286 D 8465 6312 D 8647 6351
D 8829 6397 D 9011 6440 D 9193 6473 D 9375 6495 D 9557 6503 D 9739 6498
D 9921 6481 D 10102 6454 D 10284 6420 D 10466 6380 D 10648 6337 D 10830
6291 D 11012 6243 D 11194 6195 D 11376 6147 D 11558 6100 D 11740 6055
D 11922 6012 D 12104 5970 D 12286 5931 D 12468 5895 D S
3550 5640 M 3553 5639 D 3735 5502 D 3917 5366 D 4099 5231 D 4281 5095
D 4463 4961 D 4645 4828 D 4827 4696 D 5007 4565 D 5189 4435 D 5371 4308
D 5553 4183 D 5735 4061 D 5917 3940 D 6099 3824 D 6281 3712 D 6463 3603
D 6645 3500 D 6827 3403 D 7009 3314 D 7191 3235 D 7373 3165 D 7555 3106
D 7737 3063 D 7919 3036 D 8101 6277 D 8283 6286 D 8465 6312 D 8647 6351
D 8829 6397 D 9011 6440 D 9193 6473 D 9375 6495 D 9557 6503 D 9739 6498
D 9921 6481 D 10102 6454 D 10284 6420 D 10466 6380 D 10648 6337 D 10830
6291 D 11012 6243 D 11194 6195 D 11376 6147 D 11558 6100 D 11740 6055
D 11922 6012 D 12104 5970 D 12286 5931 D 12468 5895 D S
2215 6887 M 2215 6837 D 2232 6804 D 2265 6770 D 2315 6754 D 2365 6754
D 2415 6770 D 2432 6787 D 2449 6820 D 2449 6854 D 2432 6887 D 2399 6921
D 2349 6937 D 2298 6937 D 2248 6921 D 2215 6887 D 2181 6854 D 2148 6837
D 2115 6837 D 2098 6854 D 2098 6887 D 2115 6921 D 2148 6954 D S
2321 7094 M 2332 7064 D 2362 7044 D 2412 7034 D 2442 7034 D 2492 7044
D 2522 7064 D 2532 7094 D 2532 7114 D 2522 7144 D 2492 7164 D 2442 7174
D 2412 7174 D 2362 7164 D 2332 7144 D 2321 7114 D 2321 7094 D 2332 7074
D 2342 7064 D 2362 7054 D 2412 7044 D 2442 7044 D 2492 7054 D 2512 7064
D 2522 7074 D 2532 7094 D S
2532 7114 M 2522 7134 D 2512 7144 D 2492 7154 D 2442 7164 D 2412 7164
D 2362 7154 D 2342 7144 D 2332 7134 D 2321 7114 D S
16 W
S
3550 5640 M 3553 5639 D 3707 5524 D S
3863 5409 M 3917 5370 D 4021 5292 D S
4178 5177 M 4281 5102 D 4335 5062 D S
4493 4947 M 4645 4837 D 4650 4833 D S
4808 4718 M 4827 4707 D 4968 4607 D S
5128 4495 M 5189 4452 D 5288 4384 D S
5451 4275 M 5553 4206 D 5613 4167 D S
5777 4062 M 5917 3973 D 5942 3959 D S
6110 3859 M 6280 3763 D S
6453 3673 M 6463 3668 D 6630 3591 D S
6812 3521 M 6827 3515 D 6999 3468 D S
7193 3447 M 7373 3485 D 7381 3491 D S
7535 3611 M 7555 3626 D 7631 3778 D S
7717 3954 M 7737 3994 D 7778 4139 D S
7830 4326 M 7883 4514 D S
7938 4700 M 8000 4886 D S
8062 5071 M 8101 5188 D 8139 5249 D S
8240 5415 M 8283 5485 D 8361 5566 D S
8499 5704 M 8646 5831 D S
8798 5953 M 8829 5978 D 8954 6072 D S
9115 6180 M 9193 6229 D 9286 6274 D S
9468 6346 M 9557 6375 D 9656 6390 D S
9850 6410 M 9921 6414 D 10045 6407 D S
10239 6389 M 10284 6384 D 10431 6359 D S
10623 6321 M 10648 6316 D 10813 6280 D S
11003 6234 M 11012 6232 D 11191 6187 D S
11381 6139 M 11558 6095 D 11570 6092 D S
11760 6046 M 11922 6008 D 11949 6001 D S
12140 5960 M 12286 5929 D 12332 5920 D S
10 W
S
3550 5640 M 3553 5639 D 3589 5611 D 3602 5601 D S
3654 5562 M 3662 5557 D 3698 5530 D 3706 5523 D S
3758 5484 M 3771 5476 D 3807 5449 D 3810 5446 D S
3863 5407 M 3880 5394 D 3915 5368 D S
3967 5329 M 3989 5314 D 4019 5290 D S
4071 5253 M 4099 5232 D 4123 5214 D S
4175 5175 M 4208 5151 D 4229 5136 D S
4281 5098 M 4317 5071 D 4333 5059 D S
4385 5020 M 4390 5017 D 4426 4990 D 4438 4982 D S
4490 4943 M 4499 4937 D 4535 4911 D 4542 4906 D S
4595 4867 M 4608 4857 D 4645 4831 D 4647 4829 D S
4701 4790 M 4717 4778 D 4752 4752 D S
4806 4714 M 4827 4700 D 4858 4677 D S
4911 4639 M 4935 4621 D 4964 4600 D S
5016 4562 M 5044 4544 D 5070 4526 D S
5123 4488 M 5153 4466 D 5176 4451 D S
5230 4413 M 5262 4391 D 5283 4376 D S
5336 4339 M 5371 4314 D 5390 4302 D S
5444 4266 M 5444 4265 D 5481 4240 D 5497 4228 D S
5551 4192 M 5553 4191 D 5590 4166 D 5605 4157 D S
5659 4120 M 5663 4118 D 5699 4093 D 5713 4084 D S
5768 4049 M 5772 4045 D 5808 4021 D 5822 4012 D S
5877 3977 M 5881 3975 D 5917 3951 D 5932 3942 D S
5986 3908 M 5990 3906 D 6027 3882 D 6041 3873 D S
6097 3840 M 6099 3837 D 6136 3815 D 6153 3806 D S
6207 3772 M 6209 3771 D 6245 3750 D 6263 3738 D S
6319 3706 M 6354 3686 D 6376 3673 D S
6433 3642 M 6463 3625 D 6491 3611 D S
6547 3580 M 6573 3565 D 6604 3548 D S
6662 3520 M 6682 3509 D 6718 3491 D 6721 3490 D S
6779 3461 M 6791 3455 D 6827 3439 D 6838 3434 D S
6898 3408 M 6900 3407 D 6937 3390 D 6957 3382 D S
7017 3359 M 7046 3347 D 7078 3335 D S
7139 3316 M 7155 3310 D 7191 3299 D 7202 3296 D S
7265 3281 M 7301 3271 D 7328 3266 D S
7393 3256 M 7410 3253 D 7446 3251 D 7458 3251 D S
7523 3249 M 7555 3253 D 7587 3260 D S
7649 3277 M 7665 3282 D 7701 3301 D 7706 3307 D S
7757 3347 M 7774 3364 D 7800 3396 D S
7834 3451 M 7847 3476 D 7861 3511 D S
7884 3570 M 7902 3633 D S
7919 3695 M 7932 3759 D S
7944 3824 M 7956 3884 D 7956 3888 D S
7965 3951 M 7974 4016 D S
7982 4080 M 7991 4145 D S
7997 4210 M 8004 4274 D S
8010 4339 M 8018 4404 D S
8025 4469 M 8029 4509 D 8031 4532 D S
8038 4597 M 8043 4662 D S
8049 4727 M 8056 4791 D S
8062 4856 M 8065 4882 D 8069 4921 D S
8077 4986 M 8084 5050 D S
8092 5115 M 8100 5179 D S
8109 5244 M 8120 5307 D S
8130 5372 M 8138 5416 D 8142 5436 D S
8157 5498 M 8172 5562 D S
8191 5624 M 8211 5686 D 8211 5686 D S
8237 5745 M 8247 5769 D 8266 5804 D S
8302 5858 M 8320 5884 D 8341 5909 D S
8385 5957 M 8393 5964 D 8429 5996 D 8434 6000 D S
8485 6040 M 8502 6052 D 8538 6077 D 8538 6078 D S
8593 6112 M 8611 6124 D 8647 6144 D 8649 6146 D S
8706 6178 M 8720 6186 D 8757 6206 D 8763 6208 D S
8820 6238 M 8829 6242 D 8866 6260 D 8879 6267 D S
8939 6294 M 8939 6294 D 8975 6310 D 8998 6320 D S
9058 6343 M 9084 6354 D 9119 6365 D S
9180 6386 M 9193 6390 D 9230 6401 D 9243 6404 D S
9306 6420 M 9339 6428 D 9370 6433 D S
9434 6445 M 9448 6447 D 9485 6451 D 9499 6454 D S
9563 6459 M 9594 6462 D 9628 6464 D S
9692 6466 M 9703 6466 D 9739 6466 D 9758 6466 D S
9823 6463 M 9849 6463 D 9885 6460 D 9888 6460 D S
9953 6455 M 9958 6454 D 9994 6450 D 10018 6447 D S
10081 6440 M 10102 6437 D 10138 6432 D 10146 6430 D S
10210 6420 M 10211 6420 D 10248 6414 D 10274 6410 D S
10339 6397 M 10357 6394 D 10393 6386 D 10402 6385 D S
10466 6371 M 10466 6371 D 10502 6363 D 10528 6358 D S
10592 6343 M 10612 6338 D 10648 6330 D 10656 6328 D S
10718 6313 M 10721 6312 D 10757 6303 D 10782 6298 D S
10846 6282 M 10866 6276 D 10903 6267 D 10908 6265 D S
10972 6250 M 10976 6248 D 11012 6239 D 11034 6234 D S
11097 6217 M 11121 6211 D 11158 6202 D 11160 6202 D S
11223 6185 M 11230 6182 D 11267 6173 D 11286 6168 D S
11349 6152 M 11376 6144 D 11411 6135 D S
11475 6120 M 11485 6117 D 11522 6108 D 11537 6104 D S
11601 6089 M 11631 6081 D 11663 6073 D S
11727 6057 M 11740 6053 D 11776 6044 D 11789 6042 D S
11853 6026 M 11886 6018 D 11917 6012 D S
11981 5998 M 11995 5994 D 12031 5986 D 12043 5983 D S
12107 5969 M 12140 5961 D 12170 5955 D S
12234 5942 M 12250 5938 D 12286 5930 D 12298 5927 D S
12361 5914 M 12395 5908 D 12425 5903 D S
12489 5890 M 12504 5887 D 12541 5881 D 12553 5878 D S
showpage
end
grestore

--
        Andrey M. Shirokov               Institute for Nuclear Physics,
Tel.:   +(095) 9394905                   Moscow State University,
Fax:    +(095) 9390896                   Moscow, 119899,
E-mail: shirokov@compnet.msu.su          Russia
